Scalable Learning of One-Counter Automata via State-Merging Algorithms

We propose One-counter Positive Negative Inference (OPNI), a passive learning algorithm for deterministic real-time one-counter automata (DROCA). Inspired by the RPNI algorithm for regular languages, OPNI constructs a DROCA consistent with any given valid sample set. We further present a method for combining OPNI with active learning of DROCA, and provide an implementation of the approach. Our experimental results demonstrate that this approach scales more effectively than existing state-of-the-art algorithms. We also evaluate the performance of the proposed approach for learning visibly one-counter automata.

==> Example_figs/fig1.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]
\Large
% Extra compact manual positioning
\node[vertex] (1) at (0,1) {}
  child[grow=down] {node[vertex] (2) at (-2,-0.2) {}
    child {node[vertex, final] (5) at (-1.4,-0.4) {}}
    child {node[vertex, final] (6) at (-.8,-0.4) {}
      child {node[vertex, final] (7) at (0,-0.6) {}}
    }
  }
  child[grow=down] {node[vertex] (3) at (0,-0.2) {}
    child {node[vertex, final] (8) at (.8,-0.4) {}
      child {node[vertex, final] (10) at (0,-0.6) {}}
    }
    child {node[vertex, final] (9) at (1.4,-0.4) {}}
  }
  child[grow=down] {node[vertex, final] (4) at (2,-0.2) {}};
  
\node (init) at (0,2) {};
\draw[->] (init) -- (1);

% Edges and labels
\draw[->] (1) -- (2) node[midway, left] {\huge $a^0$};
\draw[->] (1) -- (3) node[midway, right] {\huge $b^0$};
\draw[->] (1) -- (4) node[midway, above right] {\huge $r$};

\draw[->] (2) -- (5) node[midway, left] {\huge $s$};
\draw[->] (2) -- (6) node[midway, right] {\huge $b^1$};

\draw[->] (6) -- (7) node[midway, right] {\huge $t$};

\draw[->] (3) -- (8) node[midway, left] {\huge $b^0$};
\draw[->] (3) -- (9) node[midway, right] {\huge $u$};

\draw[->] (8) -- (10) node[midway, right] {\huge $v$};

\end{tikzpicture}

% \end{document}


==> Example_figs/fig2.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
 vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]
\Large
% Root node
\node[vertex] (1) at (0,0) {};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (now to the left)
\draw[->] (1) edge[loop left] node {\huge $a^0$} (1);

% Level 1 children of root
\node[vertex] (3) at (-2.5,-2) {};
\node[vertex, final] (4) at (-.7,-2) {};
\node[vertex, final] (5) at (.7,-2) {};
\node[vertex, final] (6) at (2.5,-2) {};

% Level 2
\node[vertex, final] (8) at (-2.5,-4) {};
\node[vertex, final] (9) at (-1,-4) {};
\node[vertex, final] (7) at (2.5,-4) {};

% Level 3 — vertex 10 lowered further
\node[vertex, final] (10) at (-2.5,-6) {};

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b^0$};
\draw[->] (1) -- (4) node[midway, left] {\huge $r$};
\draw[->] (1) -- (5) node[midway, right] {\huge $s$};
\draw[->] (1) -- (6) node[midway, right, xshift=0.2cm] {\huge $b^1$};

% From 3
\draw[->] (3) -- (8) node[midway, left] {\huge $b^0$};
\draw[->] (3) -- (9) node[midway, right] {\huge $u$};

% From 8
\draw[->] (8) -- (10) node[midway, right] {\huge $v$};

% From 6
\draw[->] (6) -- (7) node[midway, right] {\huge $t$};

\end{tikzpicture}

% \end{document}


==> Example_figs/fig3.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]

% Root node
\node[vertex] (1) at (0,0) {};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (left)
\draw[->] (1) edge[loop left] node {\huge $a^0$} (1);

% Level 1 children (3 children)
\node[vertex] (3) at (-3,-2.5) {};
\node[vertex, final] (4) at (0,-2.5) {}; % Merged 4 and 6
\node[vertex, final] (5) at (1.2,-2.5) {}; % Moved closer to 4

% Level 2
\node[vertex, final] (8) at (-3.5,-4) {};
\node[vertex, final] (9) at (-2.5,-4) {};
\node[vertex, final] (7) at (0,-4) {}; % Child of merged vertex 4

% Level 3
\node[vertex, final] (10) at (-3.5,-5.3) {}; % Lowered for clarity

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b^0$};
\draw[->] (1) -- (4) node[pos=.9, left] {\huge $b^1, r$};
\draw[->] (1) -- (5) node[midway, right] {\huge $s$};

% From 3
\draw[->] (3) -- (8) node[midway, left] {\huge $b^0$};
\draw[->] (3) -- (9) node[midway, right] {\huge $u$};

% From 8
\draw[->] (8) -- (10) node[midway, right] {\huge $v$};

% From merged 4
\draw[->] (4) -- (7) node[midway, right] {\huge $t$};

\end{tikzpicture}

% \end{document}


==> Example_figs/fig4.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]

% Root node
\node[vertex] (1) at (0,0) {};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (left)
\draw[->] (1) edge[loop left] node {\huge $a^0$} (1);

% Level 1 children (2 children now)
\node[vertex] (3) at (-1.2,-2.5) {}; % Moved closer to node 4
\node[vertex, final] (4) at (1.2,-2.5) {}; % Merged node (originally 4, 5, and 6)

% Level 2
\node[vertex, final] (8) at (-1.7,-4) {};
\node[vertex, final] (9) at (-0.7,-4) {};
\node[vertex, final] (7) at (1.2,-4) {}; % Child of merged vertex 4

% Level 3
\node[vertex, final] (10) at (-1.7,-5.3) {}; % Lowered for clarity

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b^0$};
\draw[->] (1) -- (4) node[midway, right] {\huge $b^1, r, s$};

% From 3
\draw[->] (3) -- (8) node[midway, left] {\huge $b^0$};
\draw[->] (3) -- (9) node[midway, right] {\huge $u$};

% From 8
\draw[->] (8) -- (10) node[midway, right] {\huge $v$};

% From merged 4
\draw[->] (4) -- (7) node[midway, right] {\huge $t$};

\end{tikzpicture}

% \end{document}


==> Example_figs/fig5.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]

% Root node
\node[vertex] (1) at (0,0) {};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (left)
\draw[->] (1) edge[loop left] node {\huge $a^0$} (1);

% Level 1 children
\node[vertex] (3) at (-1.2,-2.5) {};
\node[vertex, final] (4) at (1.2,-2.5) {}; % Merged node

% Level 2
\node[vertex, final] (9) at (-1.3,-4) {};  % Child of 3
\node[vertex, final] (7) at (0,-4) {};   % Child of 4 (label t)
\node[vertex, final] (10) at (1.3,-4) {}; % Child of 4 (label v)

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b^0$};
\draw[->] (1) -- (4) node[midway, right] {\huge $b^1, r, s$};

% From 3
\draw[->] (3) -- (9) node[midway, left] {\huge $u$};
\draw[->] (3) -- (4) node[midway, above] {\huge $b^0$}; % <--- Updated label

% From 4
\draw[->] (4) -- (7) node[midway, left] {\huge $t$};
\draw[->] (4) -- (10) node[midway, right] {\huge $v$};

 \draw[dashed, gray!10] (2,-4.5) -- (2,-4.5);

\end{tikzpicture}

% \end{document}


==> Example_figs/fig6.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]

% Root node
\node[vertex] (1) at (0,0) {};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (left)
\draw[->] (1) edge[loop left] node {\huge $a^0$} (1);

% Level 1 children
\node[vertex] (3) at (-1.2,-2.5) {};
\node[vertex, final] (4) at (1.2,-2.5) {}; % Merged: 4, 5, 6, 8, and 9

% Level 2
\node[vertex, final] (7) at (0,-4) {};   % Child of 4 (label t)
\node[vertex, final] (10) at (1.2,-4) {}; % Child of 4 (label v)

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b^0$};
\draw[->] (1) -- (4) node[midway, right] {\huge $b^1, r, s$};

% From 3
\draw[->] (3) -- (4) node[midway, above] {\huge $b^0,u$}; % Updated label

% From 4
\draw[->] (4) -- (7) node[midway, left] {\huge $t$};
\draw[->] (4) -- (10) node[midway, right] {\huge $v$};

 \draw[dashed, gray!10] (2,-4.5) -- (2,-4.5);
 
\end{tikzpicture}

% \end{document}


==> Example_figs/fig7.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]
\Large
% Root node
\node[vertex] (1) at (0,0) {\huge $q_0$};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (left)
\draw[->] (1) edge[loop left] node {\huge $a^0$} (1);

% Level 1 children
\node[vertex] (3) at (-1.2,-2) {\huge $q_1$};
\node[vertex, final] (4) at (1.2,-2) {\huge $q_2$}; % Final node after all merges

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b^0$};
\draw[->] (1) -- (4) node[midway, right] {\huge $b^1, r, s$};

% From 3
\draw[->] (3) -- (4) node[midway, below] {\huge $b^0, u$};

% Self-loop on vertex 4 (right)
\draw[->] (4) edge[loop right] node {\huge $t, v$} (4);

  \draw[dashed, gray!10] (2,-4.2) -- (2,-4.2);
\end{tikzpicture}

% \end{document}


==> Example_figs/fig8.tex <==
% \documentclass{article}
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta}

% \begin{document}

\begin{tikzpicture}[
  vertex/.style = {circle, draw, minimum size=8mm, inner sep=1pt},
  final/.style = {double, double distance=1pt},
  ->, >=Stealth
  ]
\Large
% Root node
\node[vertex] (1) at (0,0) {\huge $q_0$};

% Incoming arrow to root
\node (init) at (0,1) {};
\draw[->] (init) -- (1);

% Self-loop on root (left)
\draw[->] (1) edge[loop left] node {\huge $a_{=0}, +1$} (1);

% Level 1 children
\node[vertex] (3) at (-1.2,-2) {\huge $q_1$};
\node[vertex, final] (4) at (1.2,-2) {\huge $q_2$};

% Edges from root
\draw[->] (1) -- (3) node[midway, left] {\huge $b_{=0}, 0$};
\draw[->] (1) -- (4) node[midway, right] {\huge $b_{>0}, -1$};

% From 3
\draw[->] (3) -- (4) node[midway, below,yshift=-.4cm] {\huge $b_{=0}, +1$};
  \draw[dashed, gray!10] (2,-4.2) -- (2,-4.2);
\end{tikzpicture}

% \end{document}

